B fields in OB stars (BOB): low-resolution FORS2 spectropolarimetry of the first sample of 50 massive stars

Within the context of the collaboration "B fields in OB stars (BOB)", we used the FORS2 low-resolution spectropolarimeter to search for a magnetic field in 50 massive stars, including two reference magnetic massive stars. Because of the many controversies of magnetic field detections obtained with the FORS instruments, we derived the magnetic field values with two completely independent reduction and analysis pipelines. We compare and discuss the results obtained from the two pipelines. We obtained a general good agreement, indicating that most of the discrepancies on magnetic field detections reported in the literature are caused by the interpretation of the significance of the results (i.e., 3-4 sigma detections considered as genuine, or not), instead of by significant differences in the derived magnetic field values. By combining our results with past FORS1 measurements of HD46328, we improve the estimate of the stellar rotation period, obtaining P = 2.17950+/-0.00009 days. For HD125823, our FORS2 measurements do not fit the available magnetic field model, based on magnetic field values obtained 30 years ago. We repeatedly detect a magnetic field for the O9.7V star HD54879, the HD164492C massive binary, and the He-rich star CPD -57 3509. We obtain a magnetic field detection rate of 6+/-4%, while by considering only the apparently slow rotators we derive a detection rate of 8+/-5%, both comparable with what was previously reported by other similar surveys. We are left with the intriguing result that, although the large majority of magnetic massive stars is rotating slowly, our detection rate is not a strong function of the stellar rotational velocity.

==> (inline-0) <==
\begin{tabular}{l|c|c|c|c|c|c|c|cc|cc|cc}

%\begin{landscape}
%\begin{tiny}
\onecolumn
\begin{longtable}{l|cc|c|c|c|c|c|c}
\caption{\label{tab:obs.log} Log of the FORS2 observations conducted in April 2013 and February 2014. The stars' coordinates are that of the telescope pointing. The stars' spectral type and $V$-band magnitude are those given by SIMBAD. The Modified Julian Date (MJD) is that of the beginning of the exposure sequence. Column seven lists the airmass at the beginning of the observing sequence, while column eight gives the average exposure time for each position angle and the total number of collected frames. The last column lists the S/N per pixel of Stokes $I$ calculated using the Bonn pipeline at 4950\,\AA. Note that HD\,144470, HD\,144470\,A, and HD\,144470\,B are the same star, but two different exposure times had been adopted on the 7th of April 2013, hence the observation has been split into two sub-samples.}\\
\hline
\hline
Star & RA & DEC & Sp.  & $V$   & MJD & Airmass & Exp.Time & S/N at    \\
name &    &     & type & [mag] &     &         &    [s]   & 4950\,\AA \\
\hline
\endfirsthead
\caption{continued.}\\
\hline
\hline
Star & RA & DEC & Sp.  & $V$   & MJD & Airmass & Exp.Time & S/N at    \\
name &    &     & type & [mag] &     &         &    [s]   & 4950\,\AA \\
\hline
\endhead
\hline
\endfoot
HD\,37020        & 05:35:15.82 & $-$05:23:14.4 & B0.5V         & 6.73 & 56695.00802 & 1.09 & 10 x  26.3 & 2690 \\
HD\,42088        & 06:09:39.57 & $+$20:29:15.5 & O6V	       & 7.55 & 56696.01523 & 1.52 &  8 x  49.4 & 2371 \\
HD\,44597        & 06:23:28.54 & $+$20:23:31.7 & O9V	       & 9.05 & 56695.02714 & 1.52 & 10 x 165.0 & 2469 \\
HD\,44597        &             &               &   	       &      & 56697.01026 & 1.57 &  8 x 201.2 & 2214 \\
HD\,44811        & 06:24:38.35 & $+$19:42:15.8 & O7V	       & 8.44 & 56695.06127 & 1.41 & 10 x  90.9 & 2570 \\
HD\,44811        &             &               &   	       &      & 56697.04296 & 1.43 &  8 x 120.0 & 2503 \\
HD\,46056        & 06:31:20.87 & $+$04:50:03.3 & O8V	       & 8.16 & 56696.10906 & 1.16 &  8 x  59.4 & 2262 \\
HD\,259012       & 06:31:33.47 & $+$04:50:39.7 & B1Vn	       & 9.38 & 56696.08050 & 1.15 &  8 x 166.2 & 2219 \\
HD\,259012       &             &               &   	       &      & 56697.18070 & 1.43 &  8 x 180.0 & 2246 \\
HD\,46106        & 06:31:38.40 & $+$05:01:36.4 & O9.7III       & 7.93 & 56696.15970 & 1.30 & 10 x  48.0 & 2586 \\
HD\,46328        & 06:31:51.37 & $-$23:25:06.3 & B0.7IV        & 4.33 & 56390.01868 & 1.17 &  6 x   3.0 & 2469 \\
HD\,46328        &             &               &               &      & 56390.98926 & 1.09 & 10 x   2.2 & 3151 \\
HD\,46328        &             &               &               &      & 56391.98301 & 1.08 &  8 x   1.5 & 2541 \\
HD\,259105       & 06:31:52.00 & $+$04:55:57.3 & B1V	       & 9.38 & 56696.04939 & 1.18 &  8 x 197.5 & 2351 \\
HD\,259105       &             &               &  	       &      & 56697.14766 & 1.26 &  8 x 202.5 & 2341 \\
HD\,46149        & 06:31:52.53 & $+$05:01:59.2 & O8.5V((f))    & 7.61 & 56696.17981 & 1.40 &  8 x  46.3 & 2381 \\
HD\,46150        & 06:31:55.52 & $+$04:56:34.3 & O5V((f))      & 6.73 & 56696.20165 & 1.57 & 10 x  16.5 & 2402 \\
HD\,46223        & 06:32:09.31 & $+$04:49:24.7 & O4V((f))      & 7.28 & 56696.03492 & 1.21 &  8 x  25.0 & 2178 \\
HD\,46202        & 06:32:10.47 & $+$04:57:59.8 & O9V((f))      & 8.19 & 56389.96740 & 1.20 &  8 x 127.5 & 2831 \\
HD\,46202        &             &               &               &      & 56390.96909 & 1.21 &  8 x  90.0 & 2954 \\
HD\,46202        &             &               &               &      & 56391.96695 & 1.21 &  8 x  60.0 & 2667 \\
HD\,46966        & 06:36:25.89 & $+$06:04:59.5 & O8V	       & 6.87 & 56696.21652 & 1.73 &  8 x  15.0 & 2044 \\
HD\,48279A\,C    & 06:42:40.45 & $+$01:42:02.6 & F3IV/V        & 8.91 & 56696.12995 & 1.15 & 10 x 145.5 & 2632 \\
HD\,48279A\,A    & 06:42:40.55 & $+$01:42:58.3 & O8.5V         & 7.96 & 56695.08564 & 1.12 & 10 x  45.5 & 2438 \\
HD\,48279A\,A    &             &               &               &      & 56697.06710 & 1.13 &  8 x 101.2 & 2696 \\
HD\,48279A\,B    & 06:42:41.47 & $+$01:42:25.4 & F2V	       &12.40 & 56695.11312 & 1.12 &  6 x 236.7 & 1129 \\
HD\,289002       & 06:45:13.37 & $+$02:08:14.7 & B1	       &10.44 & 56695.14829 & 1.18 &  8 x 300.0 & 1538 \\
HD\,289002       &             &               &  	       &      & 56697.09175 & 1.12 & 10 x 313.6 & 1903 \\
HD\,54879        & 07:10:08.15 & $-$11:48:09.8 & O9.7V         & 7.65 & 56696.22992 & 1.36 & 10 x  35.5 & 2359 \\
HD\,54879        &             &               &               &      & 56697.21206 & 1.26 & 10 x  30.5 & 2398 \\
HD\,60848        & 07:37:05.73 & $+$16:54:15.3 & O8:V:         & 6.87 & 56389.99168 & 1.35 &  8 x  83.7 & 3822 \\
HD\,60848        &             &               &               &      & 56391.00382 & 1.38 &  8 x  30.0 & 3026 \\
HD\,64365        & 07:51:40.36 & $-$42:53:17.5 & B2IV	       & 6.03 & 56390.03983 & 1.11 &  6 x  10.3 & 2424 \\
HD\,64365        &             &               &    	       &      & 56391.01866 & 1.08 &  8 x   9.0 & 2809 \\
HD\,64365        &             &               &  	       &      & 56391.99513 & 1.06 &  8 x   9.0 & 2965 \\
HD\,72648        & 08:32:18.99 & $-$43:55:53.4 & B1/B2Ib       & 7.62 & 56695.18926 & 1.07 & 10 x  49.0 & 2494 \\
HD\,72648        &             &               &               &      & 56696.25037 & 1.17 & 10 x  30.0 & 2475 \\
HD\,72648        &             &               &               &      & 56697.23153 & 1.13 & 10 x  30.0 & 2435 \\
HD\,72754        & 08:32:23.38 & $-$49:36:04.8 & B2Ia:pshe     & 6.90 & 56695.20903 & 1.12 & 10 x  29.0 & 2450 \\
CPD\,$-$57\,3509 & 10:35:49.01 & $-$58:14:54.3 & B2V	       &10.70 & 56695.22706 & 1.21 &  8 x 343.7 & 1380 \\
CPD\,$-$57\,3509 &             &               & 	       &      & 56696.26887 & 1.21 &  8 x 327.5 & 1828 \\
HD\,92206c       & 10:37:22.27 & $-$58:37:22.8 & O6.5V((f))    & 8.22 & 56390.05221 & 1.23 &  8 x 215.0 & 2934 \\
HD\,92206c       &             &               &               &      & 56391.03316 & 1.25 &  8 x 178.7 & 2781 \\
HD\,92206c       &             &               &               &      & 56392.00957 & 1.29 & 10 x 187.0 & 3303 \\
HD\,92207        & 10:37:27.07 & $-$58:44:00.0 & A0Iae         & 5.45 & 56390.08338 & 1.21 & 10 x   6.0 & 2581 \\
HD\,92207        &             &               &               &      & 56391.12308 & 1.22 & 14 x   3.7 & 2769 \\
HD\,93027        & 10:43:17.96 & $-$60:08:03.2 & O9.5IV        & 8.72 & 56695.27162 & 1.23 &  6 x 130.0 & 2187 \\
HD\,93027        &             &               &               &      & 56696.38026 & 1.45 &  8 x  51.9 & 1948 \\
HD\,93027        &             &               &               &      & 56697.31560 & 1.28 &  8 x  71.2 & 2203 \\
CPD\,$-$59\,2624 & 10:45:05.83 & $-$59:43:07.6 & O9.5V         & 9.74 & 56390.13365 & 1.24 &  8 x 220.0 & 2455 \\
CPD\,$-$59\,2624 &             &               &               &      & 56391.14061 & 1.25 &  8 x 211.9 & 2213 \\
HD\,93521        & 10:48:23.51 & $+$37:34:13.1 & O9Vp	       & 7.03 & 56390.09829 & 2.13 & 10 x  36.3 & 3559 \\
HD\,93521        &             &               &  	       &      & 56391.09243 & 2.13 & 10 x  22.1 & 3049 \\
HD\,93521        &             &               &  	       &      & 56392.10625 & 2.14 & 10 x  19.0 & 2943 \\
HD\,95568        & 11:00:39.59 & $-$62:36:50.3 & O9.5V         & 9.57 & 56391.06101 & 1.30 &  8 x 206.9 & 2715 \\
HD\,95568        &             &               &               &      & 56392.05073 & 1.31 &  8 x 210.6 & 2830 \\
HD\,97991        & 11:16:11.71 & $-$03:28:19.1 & B1V	       & 7.41 & 56390.11730 & 1.07 &  8 x  32.5 & 3031 \\
HD\,97991        &             &               &  	       &      & 56391.10899 & 1.07 &  8 x  20.3 & 2613 \\
HD\,97991        &             &               &  	       &      & 56392.13246 & 1.08 &  4 x  16.5 & 1818 \\
HD\,101008       & 11:36:56.18 & $-$63:23:52.5 & B1II/III      & 9.16 & 56390.16555 & 1.30 &  8 x 162.5 & 2783 \\
HD\,101008       &             &               &               &      & 56391.17133 & 1.30 &  8 x 160.0 & 2851 \\
HD\,101008       &             &               &               &      & 56392.08219 & 1.31 &  8 x 128.7 & 2819 \\
HD\,102475       & 11:47:18.18 & $-$62:26:10.3 & B1II	       & 8.52 & 56390.19202 & 1.30 &  8 x 111.9 & 2895 \\
HD\,102475       &             &               &  	       &      & 56391.19745 & 1.31 &  8 x  86.2 & 2822 \\
HD\,102475       &             &               &  	       &      & 56392.14893 & 1.27 &  6 x  57.5 & 2355 \\
HD\,102475       &             &               &  	       &      & 56695.30093 & 1.27 & 12 x  69.2 & 2677 \\
HD\,102475       &             &               &  	       &      & 56697.25048 & 1.30 & 10 x  62.0 & 2452 \\
HD\,112784       & 13:00:05.63 & $-$60:35:37.2 & O9.5III       & 8.26 & 56390.22043 & 1.25 &  6 x  95.0 & 3313 \\
HD\,112784       &             &               &               &      & 56391.21647 & 1.25 &  8 x  63.1 & 2657 \\
HD\,112784       &             &               &               &      & 56392.16517 & 1.24 &  6 x  35.0 & 2033 \\
HD\,116852       & 13:30:23.52 & $-$78:51:20.5 & O8.5II/III    & 8.47 & 56390.28095 & 1.76 &  8 x  90.0 & 2860 \\
HD\,116852       &             &               &               &      & 56391.27553 & 1.75 &  4 x 101.2 & 1738 \\
HD\,117357       & 13:31:15.49 & $-$61:43:57.4 & O9.5/B0V      & 9.14 & 56390.25627 & 1.28 &  8 x 141.2 & 2671 \\
HD\,117357       &             &               &               &      & 56391.23323 & 1.26 &  8 x 120.0 & 2431 \\
HD\,118198       & 13:36:59.50 & $-$63:38:45.7 & O9.7III       & 8.56 & 56390.23473 & 1.29 &  8 x 110.6 & 2933 \\
HD\,118198       &             &               &               &      & 56391.25536 & 1.31 &  8 x  85.0 & 2489 \\
HD\,118198       &             &               &               &      & 56392.17514 & 1.30 &  8 x  45.0 & 2146 \\
HD\,125823       & 14:23:02.24 & $-$39:30:42.5 & B7IIIpv       & 4.42 & 56696.31364 & 1.19 & 10 x   0.8 & 2039 \\
HD\,125823       &             &               &               &      & 56697.29987 & 1.24 & 10 x   1.0 & 1879 \\
%HD\,144470       & 16:06:48.43 & $-$20:40:09.1 & B1V	       & 3.97 & 56390.30562 & 1.01 & 16 x   2.0 & 4228 \\
HD\,144470       & 16:06:48.43 & $-$20:40:09.1 & B1V	       & 3.97 & 56390.30562 & 1.01 &  8 x   1.0 & 2781 \\
HD\,144470       &             &               &    	       &      & 56390.39328 & 1.10 &  8 x   3.0 & 3186 \\
HD\,144470       &             &               &  	       &      & 56391.41532 & 1.18 & 10 x   1.0 & 2634 \\
HD\,144470       &             &               &  	       &      & 56392.19109 & 1.33 &  8 x   1.5 & 2591 \\
HD\,144470       &             &               &  	       &      & 56695.33098 & 1.60 & 14 x   1.3 & 2914 \\
HD\,144470       &             &               &  	       &      & 56697.28215 & 2.38 & 12 x   1.5 & 2877 \\
HD\,152218A      & 16:53:59.99 & $-$41:42:52.8 & O9.5IV(n)     & 7.61 & 56696.35275 & 1.59 & 12 x  34.6 & 2678 \\
HD\,152246       & 16:54:05.30 & $-$41:04:46.1 & O9IV	       & 7.29 & 56696.33095 & 1.83 & 12 x  22.0 & 2574 \\
HD\,152246       &             &               &    	       &      & 56697.38746 & 1.32 & 14 x  27.0 & 2515 \\
HD\,152590       & 16:56:05.22 & $-$40:20:57.6 & O7.5V         & 8.48 & 56695.35024 & 1.65 & 12 x  97.1 & 2650 \\
HD\,152590       &             &               &               &      & 56697.33950 & 1.71 & 12 x  79.2 & 2485 \\
HD\,157246       & 17:25:23.66 & $-$56:22:39.8 & B1Ib	       & 3.34 & 56695.38144 & 1.61 & 14 x   0.5 & 2661 \\
HD\,157246       &             &               &  	       &      & 56697.36658 & 1.68 & 10 x   0.6 & 2413 \\
HD\,157857       & 17:26:17.33 & $-$10:59:34.8 & O6.5II        & 7.78 & 56390.36847 & 1.03 & 10 x  63.0 & 3430 \\
HD\,157857       &             &               &               &      & 56391.30226 & 1.13 &  8 x  40.0 & 2661 \\
HD\,163800       & 17:58:57.26 & $-$22:31:03.2 & O7.5III       & 7.00 & 56390.40811 & 1.00 &  8 x  57.5 & 3357 \\
HD\,163800       &             &               &               &      & 56391.31606 & 1.12 &  8 x  29.4 & 2601 \\
HD\,164492D      & 18:02:22.59 & $-$23:01:59.6 & Be	       &   -  & 56391.36958 & 1.01 &  6 x 186.0 & 1436 \\
HD\,164492C      & 18:02:23.24 & $-$23:02:00.0 & B1V	       & 8.76 & 56391.34802 & 1.04 &  8 x 110.0 & 2686 \\
HD\,164492A      & 18:02:23.55 & $-$23:01:51.1 & O7.5Vz        & 6.80 & 56391.33203 & 1.08 &  8 x  40.6 & 2800 \\
HD\,168607       & 18:21:14.89 & $-$16:22:31.8 & B9Iaep        & 8.28 & 56390.34744 & 1.09 &  6 x 103.3 & 2103 \\
HD\,168625       & 18:21:19.55 & $-$16:22:26.1 & B6Iap         & 8.37 & 56390.32042 & 1.19 & 10 x 114.0 & 2619 \\
HD\,168625       &             &               &               &      & 56391.39364 & 1.02 &  8 x  75.6 & 2223 \\
\hline
\end{longtable}
%\end{tiny}
%\end{landscape}
%\end{tabular}
%\end{center}
%\end{table}

%--------------------------------------------------------------------
%--------------------------------------------------------------------
%\begin{table}[h]
%\caption[ ]{}
%\label{tab:obs.field}
%\begin{center}
%\begin{tabular}{l|c|c|c|c|c|c|c|cc|cc|cc}

\begin{landscape}
\begin{footnotesize}
%\onecolumn
\begin{longtable}{l|c|r@{$\pm$}lr@{$\pm$}l|r@{$\pm$}lr@{$\pm$}l|r@{$\pm$}lr@{$\pm$}l|r@{$\pm$}lr@{$\pm$}l}
\caption{\label{tab:mag.field} Magnetic field measurements obtained from the FORS2 observations collected in April 2013 and February 2014. The Modified Julian Date (MJD) is that of the beginning of the exposure sequence. Columns three and four give the magnetic field values calculated from the hydrogen Balmer lines using the Bonn pipeline from Stokes $V$ (\bz) and from the null profile (\nz), respectively. Columns five and six list the magnetic field values (\bz\ and \nz) obtained from the analysis of the whole spectrum using the Bonn pipeline. Columns seven to ten are for the results obtained using the Potsdam pipeline. Each measurement is followed by the detection level, i.e. \bz/\sbz and \nz/\snz. The table header gives also the corresponding acronym used in Fig.~\ref{fig:plottoneV} and \ref{fig:plottoneN}.}\\
\hline
\hline
     &     & \multicolumn{8}{c|}{Bonn pipeline} & \multicolumn{8}{c}{Potsdam pipeline} \\
Star & MJD & \multicolumn{2}{c}{\bz\ [G]} & \multicolumn{2}{c|}{\nz\ [G]} & \multicolumn{2}{c}{\bz\ [G]} & \multicolumn{2}{c|}{\nz\ [G]} & \multicolumn{2}{c}{\bz\ [G]} & \multicolumn{2}{c|}{\nz\ [G]} & \multicolumn{2}{c}{\bz\ [G]} & \multicolumn{2}{c}{\nz\ [G]} \\	    
name &     & \multicolumn{4}{c|}{H lines} & \multicolumn{4}{c|}{Whole spectrum} & \multicolumn{4}{c|}{H lines} & \multicolumn{4}{c}{Whole spectrum} \\
\hline
Legend                                          & & \multicolumn{2}{c}{BVH$\pm$}    & \multicolumn{2}{c|}{BNH$\pm$}    & \multicolumn{2}{c}{BVA$\pm$}    & \multicolumn{2}{c|}{BNA$\pm$}    & \multicolumn{2}{c}{PVH$\pm$}    & \multicolumn{2}{c|}{PNH$\pm$}    & \multicolumn{2}{c}{PVA$\pm$}    & \multicolumn{2}{c}{PNA$\pm$}    \\    
Fig.~\ref{fig:plottoneV} \& \ref{fig:plottoneN} & & \multicolumn{2}{c}{$\sigma$BVH} & \multicolumn{2}{c|}{$\sigma$BNH} & \multicolumn{2}{c}{$\sigma$BVA} & \multicolumn{2}{c|}{$\sigma$BNA} & \multicolumn{2}{c}{$\sigma$PVH} & \multicolumn{2}{c|}{$\sigma$PNH} & \multicolumn{2}{c}{$\sigma$PVA} & \multicolumn{2}{c}{$\sigma$PNA} \\
\hline
\endfirsthead
\caption{continued.}\\
\hline
\hline
     &     & \multicolumn{8}{c|}{Bonn pipeline} & \multicolumn{8}{c}{Potsdam pipeline} \\
Star & MJD & \multicolumn{2}{c}{\bz\ [G]} & \multicolumn{2}{c|}{\nz\ [G]} & \multicolumn{2}{c}{\bz\ [G]} & \multicolumn{2}{c|}{\nz\ [G]} & \multicolumn{2}{c}{\bz\ [G]} & \multicolumn{2}{c|}{\nz\ [G]} & \multicolumn{2}{c}{\bz\ [G]} & \multicolumn{2}{c}{\nz\ [G]} \\	    
name &     & \multicolumn{4}{c|}{H lines} & \multicolumn{4}{c|}{Whole spectrum} & \multicolumn{4}{c|}{H lines} & \multicolumn{4}{c}{Whole spectrum} \\
\hline
Legend                                          & & \multicolumn{2}{c}{BVH$\pm$}    & \multicolumn{2}{c|}{BNH$\pm$}    & \multicolumn{2}{c}{BVA$\pm$}    & \multicolumn{2}{c|}{BNA$\pm$}    & \multicolumn{2}{c}{PVH$\pm$}    & \multicolumn{2}{c|}{PNH$\pm$}    & \multicolumn{2}{c}{PVA$\pm$}    & \multicolumn{2}{c}{PNA$\pm$}    \\    
Fig.~\ref{fig:plottoneV} \& \ref{fig:plottoneN} & & \multicolumn{2}{c}{$\sigma$BVH} & \multicolumn{2}{c|}{$\sigma$BNH} & \multicolumn{2}{c}{$\sigma$BVA} & \multicolumn{2}{c|}{$\sigma$BNA} & \multicolumn{2}{c}{$\sigma$PVH} & \multicolumn{2}{c|}{$\sigma$PNH} & \multicolumn{2}{c}{$\sigma$PVA} & \multicolumn{2}{c}{$\sigma$PNA} \\
\hline
\endhead
\hline
\endfoot
HD\,37020        & 56695.00802 & $-$179 & 110 / 1.6 & $-$150 & 90  / 1.7 &     25 & 52 /  0.5 & $-$103 & 46 / 2.2 &	   7 & 84  / 0.1  & $-$251 & 93  / 2.7 &     71 & 42  / 1.7  &  $-$78 & 47 / 1.7 \\
HD\,42088        & 56696.01523 &  $-$64 & 89  / 0.7 &  $-$30 & 76  / 0.4 &  $-$52 & 50 /  1.0 &  $-$37 & 49 / 0.8 &    $-$32 & 88  / 0.4  &   $-$1 & 95  / 0.0 &  $-$20 & 42  / 0.5  &  $-$20 & 47 / 0.4 \\
HD\,44597        & 56695.02714 &    252 & 84  / 3.0 &  $-$35 & 67  / 0.5 &     25 & 49 /  0.5 &  $-$57 & 44 / 1.3 &	 260 & 82  / 3.2  &  $-$24 & 108 / 0.2 &     18 & 40  / 0.4  &  $-$20 & 48 / 0.4 \\
HD\,44597        & 56697.01026 &      7 & 96  / 0.1 &	   8 & 91  / 0.1 &  $-$10 & 56 /  0.2 &     49 & 55 / 0.9 &	 209 & 105 / 2.0  &	41 & 100 / 0.4 &     69 & 49  / 1.4  &     12 & 48 / 0.2 \\
HD\,44811        & 56695.06127 & $-$207 & 79  / 2.6 &  $-$17 & 67  / 0.3 &  $-$76 & 45 /  1.7 &     48 & 40 / 1.2 &   $-$116 & 87  / 1.3  &  $-$32 & 96  / 0.3 &  $-$27 & 39  / 0.7  &     10 & 45 / 0.2 \\
HD\,44811        & 56697.04296 &     69 & 78  / 0.9 &  $-$40 & 73  / 0.5 &     15 & 47 /  0.3 &     30 & 46 / 0.6 &	 153 & 78  / 2.1  &  $-$45 & 86  / 0.5 &     49 & 37  / 1.3  &  $-$41 & 42 / 1.0 \\
HD\,46056        & 56696.10906 &     98 & 166 / 0.6 &	 204 & 143 / 1.4 &     14 & 86 /  0.2 &     57 & 81 / 0.7 &	 169 & 124 / 1.4  &	43 & 144 / 0.3 &     43 & 48  / 0.9  &     36 & 54 / 0.7 \\
HD\,259012       & 56696.08050 & $-$169 & 122 / 1.4 &	  84 & 107 / 0.8 &  $-$57 & 77 /  0.7 &     19 & 71 / 0.3 &   $-$147 & 122 / 1.2  &  $-$17 & 126 / 0.1 &     38 & 54  / 0.7  &   $-$6 & 56 / 0.1 \\
HD\,259012       & 56697.18070 &    164 & 122 / 1.3 & $-$297 & 109 / 2.7 &  $-$86 & 75 /  1.2 &     24 & 73 / 0.3 &	 154 & 124 / 1.2  & $-$201 & 127 / 1.6 &      2 & 53  / 0.0  &     27 & 56 / 0.5 \\
HD\,46106        & 56696.15970 &    184 & 88  / 2.1 &	  55 & 72  / 0.8 &     22 & 54 /  0.4 &     58 & 48 / 1.2 &	 174 & 86  / 2.9  &    135 & 112 / 1.2 &     10 & 39  / 0.3  &     61 & 51 / 1.2 \\
HD\,46328        & 56390.01868 &    431 & 57  / 7.6 &     33 & 44  / 0.7 &    388 & 36 / 10.5 &  $-$23 & 30 / 0.8 &      441 & 63  / 7.0  &      5 &  58 / 0.1 &    360 & 49  / 7.3  &     15 & 36 / 0.4 \\
HD\,46328        & 56390.98926 &    342 & 41  / 8.2 &	 119 & 37  / 3.2 &    259 & 28 /  9.0 &     94 & 25 / 3.7 &	 352 & 51  / 6.9  &    139 & 59  / 2.3 &    232 & 36  / 6.5  &     89 & 36 / 2.5 \\
HD\,46328        & 56391.98301 &    446 & 53  / 8.4 &  $-$50 & 49  / 1.0 &    382 & 34 / 11.1 &  $-$61 & 34 / 1.8 &	 438 & 60  / 7.3  &  $-$32 & 61  / 0.5 &    360 & 39  / 9.2  &  $-$35 & 37 / 0.9 \\
HD\,259105       & 56696.04939 &  $-$33 & 106 / 0.3 &	   0 & 92  / 0.0 &  $-$75 & 64 /  1.2 &      8 & 60 / 0.1 &   $-$174 & 118 / 1.5  &  $-$39 & 108 / 0.4 &  $-$58 & 58  / 1.0  &  $-$14 & 50 / 0.3 \\
HD\,259105       & 56697.14766 & $-$334 & 107 / 3.1 &	  20 & 95  / 0.2 &  $-$97 & 63 /  1.5 &     35 & 59 / 0.6 &   $-$183 & 106 / 1.7  &	14 & 111 / 0.1 &  $-$43 & 48  / 0.9  &     24 & 50 / 0.5 \\
HD\,46149        & 56696.17981 &   $-$4 & 96  / 0.0 & $-$113 & 81  / 1.4 &  $-$62 & 53 /  1.2 & $-$136 & 52 / 2.6 &	  72 & 81  / 0.9  &  $-$30 & 98  / 0.3 &     10 & 40  / 0.2  &  $-$81 & 46 / 1.7 \\
HD\,46150        & 56696.20165 &     22 & 95  / 0.2 &  $-$13 & 74  / 0.2 &  $-$40 & 59 /  0.7 &     19 & 47 / 0.4 &	$-$1 & 79  / 0.0  &  $-$56 & 89  / 0.6 &     23 & 42  / 0.6  &     22 & 43 / 0.5 \\
HD\,46223        & 56696.03492 & $-$166 & 101 / 1.6 &	 130 & 94  / 1.4 & $-$199 & 60 /  3.3 &    157 & 59 / 2.7 &   $-$130 & 91  / 1.4  &    118 & 107 / 1.1 &  $-$73 & 49  / 1.5  &     81 & 52 / 1.6 \\
HD\,46202        & 56389.96740 &     11 & 56  / 0.2 &	   0 & 53  / 0.0 &  $-$24 & 39 /  0.6 &  $-$11 & 38 / 0.3 &	  46 & 57  / 0.8  &	10 & 68  / 0.1 &      7 & 39  / 0.2  &     35 & 41 / 0.9 \\
HD\,46202        & 56390.96909 &   $-$8 & 54  / 0.2 &  $-$36 & 51  / 0.7 &     88 & 36 /  2.4 &     38 & 36 / 1.1 &	$-$7 & 86  / 0.0  &	16 & 102 / 0.2 &     66 & 43  / 1.5  &  $-$15 & 51 / 0.3 \\
HD\,46202        & 56391.96695 &    107 & 59  / 1.8 &	  79 & 57  / 1.4 &     36 & 40 /  0.9 &     28 & 39 / 0.7 &	  95 & 52  / 1.8  &  $-$53 & 68  / 0.8 &   $-$3 & 32  / 0.0  &  $-$11 & 37 / 0.3 \\
HD\,46966        & 56696.21652 &     83 & 97  / 0.9 &	  78 & 92  / 0.9 & $-$109 & 59 /  1.8 &     69 & 56 / 1.2 &	 108 & 103 / 1.1  &	99 & 105 / 0.9 &  $-$10 & 48  / 0.2  &     72 & 50 / 1.5 \\
HD\,48279A\,C    & 56696.12995 &  $-$82 & 57  / 1.4 & $-$116 & 44  / 2.6 &  $-$43 & 27 /  1.6 &  $-$49 & 22 / 2.2 &	$-$6 & 58  / 0.1  & $-$114 & 63  / 1.8 &     31 & 27  / 1.1  &  $-$41 & 31 / 1.3 \\
HD\,48279A\,A    & 56695.08564 &  $-$87 & 101 / 0.9 &  $-$20 & 73  / 0.3 &  $-$57 & 54 /  1.1 &  $-$22 & 45 / 0.5 &	  55 & 89  / 0.6  &  $-$45 & 113 / 0.4 &  $-$34 & 41  / 0.8  &   $-$6 & 50 / 0.1 \\
HD\,48279A\,A    & 56697.06710 & $-$246 & 88  / 2.8 & $-$100 & 83  / 1.2 & $-$137 & 52 /  2.6 &  $-$82 & 51 / 1.6 &    $-$50 & 92  / 0.5  &  $-$44 & 96  / 0.5 &   $-$3 & 43  / 0.1  &  $-$54 & 46 / 1.2 \\
HD\,48279A\,B    & 56695.11312 & $-$173 & 116 / 1.5 &	   9 & 96  / 0.1 & $-$152 & 58 /  2.6 &     14 & 43 / 0.3 &    $-$18 & 78  / 0.2  & $-$122 & 114 / 1.1 &  $-$54 & 38  / 1.4  &  $-$61 & 51 / 1.2 \\
HD\,289002       & 56695.14829 &  $-$78 & 128 / 0.6 & $-$456 & 127 / 3.6 &  $-$96 & 71 /  1.3 & $-$209 & 71 / 2.9 &	  29 & 113 / 0.3  & $-$293 & 122 / 2.4 &  $-$25 & 53  / 0.5  &  $-$82 & 59 / 1.4 \\
HD\,289002       & 56697.09175 &     28 & 111 / 0.3 &	  17 & 96  / 0.2 &  $-$20 & 67 /  0.3 & $-$138 & 63 / 2.2 &    $-$16 & 97  / 0.2  &	17 & 137 / 0.1 &     30 & 55  / 0.5  &  $-$52 & 70 / 0.8 \\
HD\,54879        & 56696.22992 & $-$655 & 109 / 6.0 &	  22 & 81  / 0.3 & $-$504 & 54 /  9.3 &     69 & 46 / 1.5 &   $-$639 & 121 / 5.3  &  $-$16 & 119 / 0.0 & $-$460 & 65  / 7.1  &     76 & 66 / 1.2 \\
HD\,54879        & 56697.21206 & $-$978 & 88  /11.0 &  $-$36 & 76  / 0.5 & $-$653 & 47 / 13.7 &     40 & 43 / 0.9 &   $-$877 & 91  / 9.6  & $-$102 & 105 / 1.0 & $-$521 & 62  / 8.4  &     23 & 63 / 0.4 \\
HD\,60848        & 56389.99168 &  $-$44 & 101 / 0.4 &	 282 & 104 / 2.7 &    122 & 68 /  1.8 &     80 & 67 / 1.2 &   $-$181 & 106 / 1.7  &    102 & 107 / 1.0 &  $-$41 & 57  / 0.7  &  $-$29 & 62 / 0.5 \\
HD\,60848        & 56391.00382 &  $-$90 & 132 / 0.7 &  $-$25 & 127 / 0.2 & $-$138 & 84 /  1.6 &  $-$97 & 78 / 1.2 &   $-$257 & 138 / 1.9  &  $-$13 & 161 / 0.1 & $-$311 & 89  / 3.5  &  $-$39 & 95 / 0.4 \\
HD\,64365        & 56390.03983 &     11 & 52  / 0.2 &  $-$76 & 37  / 2.0 &  $-$12 & 35 /  0.3 &   $-$5 & 28 / 0.2 &	  76 & 55  / 1.4  &	93 & 40  / 2.3 &  $-$27 & 35  / 0.8  &     14 & 25 / 0.6 \\
HD\,64365        & 56391.01866 &  $-$19 & 41  / 0.5 &	  45 & 42  / 1.1 &  $-$21 & 29 /  0.7 &     10 & 29 / 0.4 &    $-$31 & 45  / 0.7  &	12 & 52  / 0.2 &  $-$53 & 30  / 1.8  &      9 & 32 / 0.3 \\
HD\,64365        & 56391.99513 &  $-$57 & 37  / 1.5 &	$-$8 & 40  / 0.2 &  $-$26 & 27 /  0.9 &  $-$12 & 28 / 0.4 &    $-$52 & 43  / 1.2  &	30 & 55  / 0.5 &  $-$25 & 28  / 0.9  &  $-$12 & 31 / 0.4 \\
HD\,72648        & 56695.18926 & $-$160 & 70  / 2.3 &  $-$36 & 54  / 0.7 &  $-$70 & 40 /  1.7 &  $-$30 & 35 / 0.9 &   $-$129 & 54  / 2.4  &   $-$7 & 82  / 0.1 &  $-$30 & 35  / 0.9  &  $-$19 & 42 / 0.4 \\
HD\,72648        & 56696.25037 &  $-$29 & 70  / 0.4 &  $-$28 & 50  / 0.6 &  $-$30 & 43 /  0.7 &     45 & 33 / 1.4 &	  11 & 82  / 0.1  &   $-$8 & 82  / 0.1 &  $-$20 & 37  / 0.5  &     58 & 41 / 1.4 \\
HD\,72648        & 56697.23153 &  $-$29 & 63  / 0.5 & $-$104 & 55  / 1.9 &  $-$52 & 41 /  1.3 &  $-$65 & 36 / 1.8 &    $-$10 & 64  / 0.1  & $-$149 & 83  / 1.8 &      9 & 36  / 0.2  &  $-$45 & 42 / 1.1 \\
HD\,72754        & 56695.20903 &    182 & 108 / 1.7 &  $-$23 & 80  / 0.3 &    107 & 42 /  2.5 &     61 & 34 / 1.8 &	  91 & 107 / 0.9  &	64 & 64  / 1.0 &     81 & 43  / 1.9  &     16 & 35 / 0.5 \\
CPD\,$-$57\,3509 & 56695.22706 & $-$356 & 125 / 2.8 & $-$361 & 126 / 2.9 & $-$143 & 78 /  1.8 &  $-$39 & 78 / 0.5 &   $-$287 & 126 / 2.3  & $-$377 & 139 / 2.7 &  $-$23 & 60  / 0.4  & $-$101 & 64 / 1.6 \\
CPD\,$-$57\,3509 & 56696.26887 &    659 & 109 / 6.0 & $-$120 & 97  / 1.2 &    710 & 58 / 12.1 &     68 & 56 / 1.2 &	 694 & 108 / 6.4  & $-$116 & 104 / 1.1 &    539 & 51  / 10.6 &      1 & 48 / 0.0 \\
HD\,92206c       & 56390.05221 &     13 & 90  / 0.1 &  $-$78 & 88  / 0.9 &     39 & 66 /  0.6 &  $-$20 & 66 / 0.3 &	  35 & 94  / 0.4  & $-$101 & 107 / 0.9 &     76 & 64  / 1.2  &      5 & 69 / 0.1 \\
HD\,92206c       & 56391.03316 &  $-$15 & 93  / 0.2 &	  48 & 87  / 0.6 & $-$117 & 68 /  1.7 &  $-$48 & 66 / 0.7 &	  43 & 111 / 0.4  &  $-$20 & 108 / 0.2 &  $-$48 & 72  / 0.7  &  $-$84 & 69 / 1.2 \\
HD\,92206c       & 56392.00957 &  $-$26 & 74  / 0.3 &	 104 & 62  / 1.7 &  $-$26 & 56 /  0.5 &     39 & 49 / 0.8 &    $-$46 & 81  / 0.6  & $-$117 & 99  / 1.2 &  $-$39 & 55  / 0.7  &  $-$54 & 67 / 0.8 \\
HD\,92207        & 56390.08338 & $-$107 & 51  / 2.1 &	  35 & 37  / 0.9 &	4 & 29 /  0.2 &     13 & 24 / 0.5 &   $-$222 & 57  / 3.9  &	91 & 66  / 1.4 &  $-$52 & 34  / 1.5  &     21 & 36 / 0.6 \\
HD\,92207        & 56391.12308 &     35 & 53  / 0.7 &	  27 & 43  / 0.6 &  $-$44 & 29 /  1.5 &      6 & 25 / 0.2 &	$-$5 & 84  / 0.0  &  $-$26 & 71  / 0.4 & $-$102 & 35  / 2.9  &  $-$13 & 34 / 0.4 \\
HD\,93027        & 56695.27162 &     56 & 88  / 0.6 &	 111 & 69  / 1.6 &     45 & 52 /  0.9 &     92 & 43 / 2.2 &	 142 & 111 / 1.3  &	54 & 80  / 0.7 &     77 & 57  / 1.4  &     21 & 41 / 0.5 \\
HD\,93027        & 56696.38026 &  $-$68 & 101 / 0.7 &	  66 & 91  / 0.7 &  $-$91 & 58 /  1.6 &     92 & 55 / 1.7 &	  53 & 79  / 0.7  &    130 & 83  / 1.6 &   $-$1 & 33  / 0.0  &     35 & 37 / 0.9 \\
HD\,93027        & 56697.31560 &   $-$7 & 84  / 0.1 &	  83 & 79  / 1.0 &  $-$27 & 52 /  0.5 &     46 & 49 / 0.9 &    $-$16 & 89  / 0.2  &  $-$23 & 92  / 0.3 &      8 & 38  / 0.2  &   $-$9 & 43 / 0.2 \\
CPD\,$-$59\,2624 & 56390.13365 &    188 & 77  / 2.4 &	 147 & 69  / 2.1 &     35 & 51 /  0.7 &     83 & 49 / 1.7 &	 135 & 84  / 1.6  &   $-$3 & 88  / 0.0 &     38 & 58  / 0.7  &     35 & 55 / 0.6 \\
CPD\,$-$59\,2624 & 56391.14061 &  $-$75 & 86  / 0.9 &	  32 & 93  / 0.3 &     44 & 58 /  0.8 &   $-$4 & 61 / 0.1 &   $-$121 & 85  / 1.4  &	34 & 134 / 0.0 &     98 & 56  / 1.7  &  $-$30 & 60 / 0.5 \\
HD\,93521        & 56390.09829 &  $-$49 & 81  / 0.6 &	  65 & 71  / 0.9 &  $-$36 & 67 /  0.5 &      5 & 58 / 0.1 &	  24 & 88  / 0.3  &    104 & 110 / 0.9 &     41 & 62  / 0.7  &     14 & 74 / 0.2 \\
HD\,93521        & 56391.09243 &     70 & 96  / 0.7 &	 182 & 80  / 2.3 &  $-$15 & 77 /  0.2 &     78 & 66 / 1.2 &    $-$60 & 124 / 0.5  &    182 & 124 / 1.5 &  $-$20 & 76  / 0.3  &     49 & 82 / 0.6 \\
HD\,93521        & 56392.10625 &    150 & 97  / 1.5 &	  31 & 83  / 0.4 &     61 & 80 /  0.8 & $-$123 & 70 / 1.7 &	 136 & 111 / 1.2  &	25 & 129 / 0.2 &     69 & 69  / 1.0  & $-$158 & 85 / 1.9 \\
HD\,95568        & 56391.06101 &     59 & 51  / 1.2 &	  23 & 48  / 0.5 &     43 & 32 /  1.3 &     51 & 32 / 1.6 &    $-$45 & 66  / 0.7  &	33 & 58  / 0.6 &  $-$14 & 34  / 0.4  &     18 & 34 / 0.5 \\
HD\,95568        & 56392.05073 &    163 & 52  / 3.1 & $-$154 & 48  / 3.2 &     94 & 32 /  2.9 &  $-$94 & 31 / 3.0 &	 125 & 54  / 2.3  & $-$150 & 57  / 2.6 &     39 & 32  / 1.2  &  $-$58 & 29 / 2.0 \\
HD\,97991        & 56390.11730 &  $-$12 & 48  / 0.3 &  $-$31 & 47  / 0.7 &	1 & 37 /  0.0 &  $-$86 & 35 / 2.4 &    $-$33 & 60  / 0.5  &	26 & 107 / 0.2 &  $-$32 & 39  / 0.8  &  $-$70 & 41 / 1.7 \\
HD\,97991        & 56391.10899 &     30 & 53  / 0.6 &  $-$28 & 50  / 0.6 &     41 & 42 /  1.0 &  $-$19 & 40 / 0.5 &	  16 & 59  / 0.3  & $-$156 & 57  / 2.3 &  $-$23 & 39  / 0.6  &    101 & 45 / 2.2 \\
HD\,97991        & 56392.13246 &  $-$50 & 81  / 0.6 &	  49 & 78  / 0.6 &  $-$10 & 61 /  0.2 &     65 & 58 / 1.1 &   $-$111 & 67  / 1.6  &	41 & 66  / 0.6 &  $-$76 & 45  / 1.7  &     51 & 38 / 1.3 \\
HD\,101008       & 56390.16555 &  $-$70 & 57  / 1.2 &	  60 & 55  / 1.1 &  $-$57 & 38 /  1.5 &  $-$10 & 36 / 0.3 &   $-$153 & 64  / 2.4  &	76 & 65  / 1.2 &  $-$78 & 41  / 1.9  &     22 & 40 / 0.6 \\
HD\,101008       & 56391.17133 &     75 & 56  / 1.3 &	  84 & 57  / 1.5 &   $-$5 & 38 /  0.1 &    110 & 37 / 3.0 &	  35 & 68  / 0.5  &	77 & 66  / 0.9 &  $-$17 & 37  / 0.5  &     83 & 38 / 2.2 \\
HD\,101008       & 56392.08219 &  $-$42 & 56  / 0.8 &  $-$21 & 51  / 0.4 &  $-$60 & 35 /  1.7 &  $-$38 & 34 / 1.1 &	  18 & 74  / 0.3  &	 1 & 62  / 0.0 &  $-$82 & 37  / 2.2  &  $-$19 & 38 / 0.5 \\
HD\,102475       & 56390.19202 &    148 & 51  / 2.9 & $-$159 & 48  / 3.3 &     47 & 31 /  1.5 &  $-$38 & 31 / 1.2 &	  58 & 60  / 1.0  & $-$205 & 58  / 3.5 &  $-$25 & 32  / 0.8  &  $-$43 & 33 / 1.3 \\
HD\,102475       & 56391.19745 &  $-$16 & 51  / 0.3 &	   0 & 50  / 0.0 &  $-$16 & 33 /  0.5 &  $-$33 & 31 / 1.0 &    $-$29 & 65  / 0.4  &  $-$31 & 78  / 0.4 &  $-$42 & 33  / 1.3  &  $-$35 & 34 / 1.0 \\
HD\,102475       & 56392.14893 & $-$194 & 62  / 3.1 &	  54 & 46  / 1.2 &  $-$72 & 38 /  1.9 &   $-$9 & 29 / 0.3 &   $-$227 & 57  / 4.0  &  $-$59 & 59  / 1.0 & $-$106 & 36  / 2.9  &     14 & 33 / 0.4 \\
HD\,102475       & 56695.30093 &     26 & 68  / 0.4 &	 176 & 62  / 2.8 &  $-$27 & 38 /  0.7 &    155 & 38 / 4.1 &	 147 & 67  / 2.2  &    134 & 72  / 1.9 &     33 & 33  / 1.0  &     70 & 34 / 2.1 \\
HD\,102475       & 56697.25048 &  $-$35 & 78  / 0.5 &  $-$17 & 61  / 0.3 &  $-$31 & 44 /  0.7 &  $-$32 & 35 / 0.9 &	  54 & 76  / 0.7  &  $-$64 & 72  / 0.9 &     31 & 33  / 0.9  &      6 & 34 / 0.2 \\
HD\,112784       & 56390.22043 &  $-$17 & 43  / 0.4 &	  14 & 41  / 0.3 &     28 & 29 /  1.0 &  $-$17 & 28 / 0.6 &    $-$48 & 48  / 1.0  &	34 & 53  / 0.6 &   $-$7 & 28  / 0.2  &  $-$20 & 30 / 0.7 \\
HD\,112784       & 56391.21647 &  $-$77 & 56  / 1.4 &	  13 & 57  / 0.2 &  $-$56 & 36 /  1.5 &  $-$76 & 35 / 2.2 &    $-$88 & 54  / 1.6  &  $-$11 & 66  / 0.2 &  $-$30 & 33  / 0.9  &  $-$62 & 37 / 1.7 \\
HD\,112784       & 56392.16517 & $-$187 & 69  / 2.7 &	  45 & 48  / 0.9 & $-$112 & 43 /  2.6 &     40 & 33 / 1.2 &    $-$88 & 54  / 1.6  &  $-$24 & 84  / 0.3 &  $-$86 & 63  / 1.4  &     19 & 36 / 0.5 \\
HD\,116852       & 56390.28095 &  $-$51 & 64  / 0.8 &  $-$38 & 67  / 0.6 &  $-$32 & 48 /  0.7 &  $-$31 & 48 / 0.6 &    $-$68 & 68  / 1.0  & $-$106 & 78  / 1.4 &  $-$82 & 47  / 1.7  &  $-$45 & 43 / 1.0 \\
HD\,116852       & 56391.27553 &     38 & 100 / 0.4 &	$-$5 & 100 / 0.1 &  $-$60 & 77 /  0.8 &  $-$10 & 77 / 0.1 &	$-$4 & 109 / 0.0  &	38 & 122 / 0.3 & $-$106 & 73  / 1.5  &     71 & 79 / 0.9 \\
HD\,117357       & 56390.25627 &    237 & 94  / 2.5 &  $-$58 & 91  / 0.6 &     80 & 70 /  1.1 &  $-$93 & 68 / 1.4 &	 279 & 117 / 2.4  & $-$146 & 109 / 1.3 &     51 & 68  / 0.8  &  $-$73 & 70 / 1.1 \\
HD\,117357       & 56391.23323 & $-$260 & 107 / 2.4 &	 126 & 102 / 1.2 & $-$146 & 77 /  1.9 &     17 & 74 / 0.2 &   $-$317 & 126 / 2.5  &	91 & 119 / 0.8 & $-$132 & 74  / 1.8  &     12 & 77 / 0.2 \\
HD\,118198       & 56390.23473 &     22 & 51  / 0.4 & $-$136 & 48  / 2.8 &   $-$8 & 34 /  0.2 &  $-$87 & 33 / 2.6 &	   6 & 53  / 0.1  & $-$150 & 64  / 2.3 &      0 & 31  / 0.0  &  $-$52 & 34 / 1.5 \\
HD\,118198       & 56391.25536 & $-$141 & 63  / 2.2 &	  32 & 59  / 0.5 & $-$168 & 41 /  4.0 &   $-$6 & 40 / 0.2 &   $-$108 & 72  / 1.5  &   $-$1 & 76  / 0.0 & $-$144 & 43  / 3.4  &   $-$4 & 42 / 0.1 \\
HD\,118198       & 56392.17514 &     51 & 67  / 0.8 &  $-$94 & 64  / 1.5 &	7 & 44 /  0.2 &  $-$17 & 42 / 0.4 &    $-$65 & 71  / 0.9  &  $-$36 & 75  / 0.5 &  $-$15 & 34  / 0.4  &  $-$16 & 42 / 0.4 \\
HD\,125823       & 56696.31364 &     85 & 76  / 1.1 &  $-$39 & 96  / 0.4 &     52 & 56 /  0.9 &  $-$79 & 84 / 0.9 &	 173 & 82  / 2.1  &  $-$94 & 132 / 0.7 &    111 & 44  / 2.5  &   $-$1 & 84 / 0.0 \\
HD\,125823       & 56697.29987 &    570 & 99  / 5.7 &	  12 & 82  / 0.2 &    424 & 74 /  5.7 &     67 & 65 / 1.0 &	 450 & 93  / 4.8  &   $-$5 & 110 / 0.0 &    354 & 57  / 6.2  &     48 & 63 / 0.8 \\
%HD\,144470       & 56390.30562 &     61 & 37  / 1.6 &  $-$63 & 36  / 1.8 &     49 & 26 /  1.9 &  $-$53 & 25 / 2.0 &	  31 & 61  / 0.5  &  $-$33 & 66  / 0.5 &     61 & 39  / 1.6  &  $-$28 & 45 / 0.6 \\
HD\,144470       & 56390.30562 &    112 & 53  / 2.1 &  $-$77 & 52  / 1.5 &     95 & 38 /  2.5 &  $-$94 & 38 / 2.4 &	  31 & 61  / 0.5  &  $-$33 & 66  / 0.5 &     61 & 39  / 1.6  &  $-$28 & 45 / 0.6 \\
HD\,144470       & 56390.39328 &      4 & 48  / 0.1 &  $-$35 & 47  / 0.8 &   $-$7 & 35 /  0.2 &   $-$5 & 35 / 0.2 &    $-$31 & 57  / 0.5  &  $-$53 & 59  / 0.9 &  $-$30 & 37  / 0.8  &     24 & 54 / 0.4 \\
HD\,144470       & 56391.41532 & $-$216 & 61  / 3.5 &	  13 & 51  / 0.3 & $-$109 & 42 /  2.6 &     17 & 37 / 0.5 &   $-$193 & 62  / 3.1  &	13 & 66  / 0.2 &  $-$95 & 37  / 2.5  &      3 & 42 / 0.1 \\
HD\,144470       & 56392.19109 &  $-$72 & 58  / 1.2 & $-$122 & 62  / 2.0 &	3 & 45 /  0.1 &  $-$25 & 43 / 0.6 &    $-$79 & 66  / 1.2  &    113 & 78  / 1.4 &  $-$17 & 43  / 0.4  &  $-$43 & 49 / 0.9 \\
HD\,144470       & 56695.33098 &  $-$20 & 62  / 0.3 &	   1 & 61  / 0.0 &  $-$59 & 42 /  1.4 &     58 & 42 / 1.4 &	  13 & 72  / 0.2  & $-$164 & 74  / 2.2 &   $-$2 & 37  / 0.1  &  $-$97 & 40 / 2.4 \\
HD\,144470       & 56697.28215 &  $-$16 & 93  / 0.2 &	  70 & 79  / 0.9 &   $-$5 & 56 /  0.1 &    172 & 58 / 2.9 &	  36 & 88  / 0.4  &    160 & 127 / 1.3 &     23 & 49  / 0.5  &     24 & 54 / 0.5 \\
HD\,152218A      & 56696.35275 & $-$104 & 92  / 1.1 &	  90 & 82  / 1.1 &  $-$43 & 54 /  0.8 &     22 & 51 / 0.4 &    $-$49 & 86  / 0.6  &    167 & 95  / 1.8 &  $-$25 & 38  / 0.7  &   $-$8 & 42 / 0.2 \\
HD\,152246       & 56696.33095 &  $-$65 & 95  / 0.7 & $-$186 & 81  / 2.3 &  $-$15 & 52 /  0.3 &      0 & 51 / 0.0 &    $-$99 & 83  / 1.2  &  $-$73 & 96  / 0.8 &  $-$20 & 38  / 0.7  &     45 & 42 / 1.1 \\
HD\,152246       & 56697.38746 & $-$146 & 102 / 1.4 &	 185 & 89  / 2.1 &  $-$14 & 58 /  0.2 &     16 & 53 / 0.3 &   $-$117 & 115 / 1.0  &    136 & 122 / 1.1 &      5 & 43  / 0.1  &      8 & 48 / 0.2 \\
HD\,152590       & 56695.35024 &  $-$94 & 84  / 1.1 &  $-$23 & 73  / 0.3 &  $-$49 & 44 /  1.1 &  $-$45 & 42 / 1.1 &    $-$21 & 71  / 0.3  &  $-$47 & 86  / 0.5 &     37 & 36  / 1.0  &  $-$43 & 38 / 1.2 \\
HD\,152590       & 56697.33950 &    164 & 86  / 1.9 &  $-$60 & 80  / 0.8 &  $-$56 & 49 /  1.1 &  $-$19 & 47 / 0.4 &	 192 & 92  / 2.1  &   $-$7 & 93  / 0.1 &   $-$6 & 40  / 0.1  &   $-$3 & 41 / 0.1 \\
HD\,157246       & 56695.38144 &  $-$11 & 93  / 0.1 &  $-$39 & 82  / 0.5 &  $-$14 & 58 /  0.2 &  $-$58 & 51 / 1.1 &	  34 & 76  / 0.4  &  $-$50 & 93  / 0.5 &     42 & 37  / 1.1  &     41 & 41 / 1.0 \\
HD\,157246       & 56697.36658 & $-$205 & 120 / 1.7 &	  57 & 100 / 0.6 & $-$222 & 79 /  2.8 &  $-$36 & 69 / 0.5 &   $-$168 & 102 / 1.6  & $-$125 & 104 / 1.2 &  $-$82 & 42  / 1.9  & $-$105 & 52 / 2.0 \\
HD\,157857       & 56390.36847 & $-$107 & 60  / 1.8 &  $-$19 & 50  / 0.4 &  $-$34 & 40 /  0.9 &  $-$27 & 35 / 0.8 &    $-$75 & 67  / 1.1  &	68 & 77  / 0.9 &  $-$16 & 37  / 0.4  &      1 & 44 / 0.0 \\
HD\,157857       & 56391.30226 &  $-$43 & 79  / 0.5 &  $-$47 & 77  / 0.6 &   $-$6 & 52 /  0.1 &  $-$18 & 50 / 0.4 &	  54 & 86  / 0.6  &	41 & 95  / 0.4 &  $-$11 & 44  / 0.3  &     20 & 52 / 0.4 \\
HD\,163800       & 56390.40811 &  $-$79 & 48  / 1.7 &	   3 & 48  / 0.1 &  $-$69 & 33 /  2.1 &   $-$5 & 34 / 0.1 &    $-$57 & 53  / 1.1  &  $-$28 & 63  / 0.4 &  $-$50 & 33  / 1.5  &  $-$18 & 37 / 0.5 \\
HD\,163800       & 56391.31606 &  $-$65 & 66  / 1.0 &  $-$81 & 63  / 1.3 &	4 & 44 /  0.1 &  $-$94 & 44 / 2.1 &    $-$42 & 74  / 0.6  &  $-$32 & 79  / 0.4 &   $-$8 & 40  / 0.2  &  $-$21 & 43 / 0.5 \\
HD\,164492D      & 56391.36958 &     42 & 59  / 0.7 &	  26 & 46  / 0.6 &     54 & 47 /  1.2 &      3 & 37 / 0.1 &    $-$66 & 66  / 1.0  &	46 & 75  / 0.6 &   $-$6 & 47  / 0.1  &     21 & 51 / 0.4 \\
HD\,164492C      & 56391.34802 &    602 & 54  /11.1 &  $-$25 & 53  / 0.5 &    523 & 37 / 14.0 &     46 & 38 / 1.2 &	 601 & 52  / 11.5 &   $-$9 & 63  / 0.1 &    493 & 39  / 12.5 &     58 & 41 / 1.4 \\
HD\,164492A      & 56391.33203 &     53 & 60  / 0.9 &	  19 & 58  / 0.3 &  $-$29 & 38 /  0.8 &     24 & 39 / 0.6 &	  57 & 80  / 0.7  &	 7 & 69  / 0.1 &  $-$11 & 44  / 0.3  &  $-$13 & 41 / 0.3 \\
HD\,168607       & 56390.34744 &    247 & 204 / 1.2 &	 273 & 129 / 2.1 &     58 & 56 /  1.0 &     56 & 44 / 1.3 &	$-$1 & 124 / 0.0  & $-$199 & 159 / 1.3 &  $-$91 & 75  / 1.2  &  $-$42 & 36 / 1.2 \\
HD\,168625       & 56390.32042 &  $-$32 & 79  / 0.4 &	  53 & 64  / 0.8 &     15 & 36 /  0.4 &     43 & 32 / 1.3 &   $-$109 & 108 / 1.0  &    147 & 107 / 1.4 &  $-$41 & 30  / 1.4  &     34 & 37 / 0.9 \\
HD\,168625       & 56391.39364 & $-$146 & 92  / 1.6 &  $-$16 & 79  / 0.2 &  $-$10 & 44 /  0.2 &     41 & 42 / 1.0 &   $-$186 & 95  / 1.9  &  $-$12 & 100 / 0.1 &  $-$65 & 41  / 1.6  &     19 & 38 / 0.5 \\
\hline
\end{longtable}
\end{footnotesize}
\end{landscape}
%\end{tabular}
%\end{center}
%\end{table}

%--------------------------------------------------------------------
%--------------------------------------------------------------------
%\begin{table}[h]
%\caption[ ]{}
%\label{tab:obs.field}
%\begin{center}
%\begin{tabular}{l|c|c|c|c|c|c|c|cc|cc|cc}

\begin{landscape}
%\begin{tiny}
%\onecolumn
\begin{longtable}{l|c|r@{$\pm$}lr@{$\pm$}l|r@{$\pm$}lr@{$\pm$}l|r@{$\pm$}lr@{$\pm$}l|r@{$\pm$}lr@{$\pm$}l}
\caption{\label{tab:cross.check} Magnetic field values obtained from the mixed reduction and analysis (see Sect.~\ref{sec:discussion}). The table header gives also the corresponding acronym used in Fig.~\ref{fig:plottoneV} and \ref{fig:plottoneN}.}\\
\hline
\hline
     &     & \multicolumn{8}{c|}{Bonn reduction and } & \multicolumn{8}{c}{Potsdam reduction} \\
     &     & \multicolumn{8}{c|}{Potsdam analysis}    & \multicolumn{8}{c}{and Bonn analysis} \\
Star & MJD & \multicolumn{2}{c}{\bz\ [G]} & \multicolumn{2}{c|}{\nz\ [G]} & \multicolumn{2}{c}{\bz\ [G]} & \multicolumn{2}{c|}{\nz\ [G]} & \multicolumn{2}{c}{\bz\ [G]} & \multicolumn{2}{c|}{\nz\ [G]} & \multicolumn{2}{c}{\bz\ [G]} & \multicolumn{2}{c}{\nz\ [G]} \\	    
name &     & \multicolumn{4}{c|}{H lines} & \multicolumn{4}{c|}{Whole spectrum} & \multicolumn{4}{c|}{H lines} & \multicolumn{4}{c}{Whole spectrum} \\
\hline
Legend                                          & & \multicolumn{2}{c}{BrPaVH$\pm$}    & \multicolumn{2}{c|}{BrPaNH$\pm$}    & \multicolumn{2}{c}{BrPaVA$\pm$}    & \multicolumn{2}{c|}{BrPaNA$\pm$}	  & \multicolumn{2}{c}{PrBaVH$\pm$}    & \multicolumn{2}{c|}{PrBaNH$\pm$}    & \multicolumn{2}{c}{PrBaVA$\pm$}    & \multicolumn{2}{c}{PrBaNA$\pm$}    \\
Fig.~\ref{fig:plottoneV} \& \ref{fig:plottoneN} & & \multicolumn{2}{c}{$\sigma$BrPaVH} & \multicolumn{2}{c|}{$\sigma$BrPaNH} & \multicolumn{2}{c}{$\sigma$BrPaVA} & \multicolumn{2}{c|}{$\sigma$BrPaNA} & \multicolumn{2}{c}{$\sigma$PrBaVH} & \multicolumn{2}{c|}{$\sigma$PrBaNH} & \multicolumn{2}{c}{$\sigma$PrBaVA} & \multicolumn{2}{c}{$\sigma$PrBaNA} \\
\hline
\endfirsthead
\caption{continued.}\\
\hline
\hline
     &     & \multicolumn{8}{c|}{Bonn reduction and } & \multicolumn{8}{c}{Potsdam reduction} \\
     &     & \multicolumn{8}{c|}{Potsdam analysis}    & \multicolumn{8}{c}{and Bonn analysis} \\
Star & MJD & \multicolumn{2}{c}{\bz\ [G]} & \multicolumn{2}{c|}{\nz\ [G]} & \multicolumn{2}{c}{\bz\ [G]} & \multicolumn{2}{c|}{\nz\ [G]} & \multicolumn{2}{c}{\bz\ [G]} & \multicolumn{2}{c|}{\nz\ [G]} & \multicolumn{2}{c}{\bz\ [G]} & \multicolumn{2}{c}{\nz\ [G]} \\	    
name &     & \multicolumn{4}{c|}{H lines} & \multicolumn{4}{c|}{Whole spectrum} & \multicolumn{4}{c|}{H lines} & \multicolumn{4}{c}{Whole spectrum} \\
\hline
Legend                                          & & \multicolumn{2}{c}{BrPaVH$\pm$}    & \multicolumn{2}{c|}{BrPaNH$\pm$}    & \multicolumn{2}{c}{BrPaVA$\pm$}    & \multicolumn{2}{c|}{BrPaNA$\pm$}	  & \multicolumn{2}{c}{PrBaVH$\pm$}    & \multicolumn{2}{c|}{PrBaNH$\pm$}    & \multicolumn{2}{c}{PrBaVA$\pm$}    & \multicolumn{2}{c}{PrBaNA$\pm$}    \\
Fig.~\ref{fig:plottoneV} \& \ref{fig:plottoneN} & & \multicolumn{2}{c}{$\sigma$BrPaVH} & \multicolumn{2}{c|}{$\sigma$BrPaNH} & \multicolumn{2}{c}{$\sigma$BrPaVA} & \multicolumn{2}{c|}{$\sigma$BrPaNA} & \multicolumn{2}{c}{$\sigma$PrBaVH} & \multicolumn{2}{c|}{$\sigma$PrBaNH} & \multicolumn{2}{c}{$\sigma$PrBaVA} & \multicolumn{2}{c}{$\sigma$PrBaNA} \\
\hline
\endhead
\hline
\endfoot
HD\,37020        & 56695.00802 & $-$119 & 98  & $-$241 & 122 &  $-$38 & 45 &  $-$77 & 38  &  $-$78 & 98  &     14 & 79  &  $-$20 & 38 &  $-$20 & 33  \\
HD\,42088        & 56696.01523 &  $-$88 & 89  &  $-$19 & 106 &  $-$67 & 49 &  $-$22 & 63  & $-$110 & 94  &     54 & 83  &  $-$90 & 41 &     27 & 40  \\
HD\,44597        & 56695.02714 &    246 & 94  &   $-$1 & 134 &   $-$9 & 54 &  $-$99 & 68  &    226 & 86  &  $-$28 & 69  &     28 & 38 &   $-$1 & 34  \\
HD\,44597        & 56697.01026 &    131 & 95  &     14 & 112 &      7 & 52 &	 16 & 63  &    318 & 102 &    135 & 84  &    125 & 47 &  $-$20 & 44  \\
HD\,44811        & 56695.06127 & $-$220 & 71  &  $-$44 & 106 &  $-$89 & 44 &	 25 & 61  &  $-$99 & 83  &	0 & 65  &  $-$23 & 36 &     16 & 31  \\
HD\,44811        & 56697.04296 &     68 & 71  &  $-$15 & 96  &     28 & 41 &  $-$52 & 54  & $-$170 & 81  &  $-$31 & 74  &  $-$46 & 38 &     16 & 37  \\
HD\,46056        & 56696.10906 &    133 & 178 &    261 & 185 &     66 & 98 &	133 & 107 &    123 & 134 &     66 & 96  &     27 & 43 &     17 & 34  \\
HD\,259012       & 56696.08050 & $-$210 & 124 &     58 & 144 &  $-$90 & 77 &  $-$10 & 94  & $-$103 & 124 &     42 & 109 &     42 & 50 &      3 & 45  \\
HD\,259012       & 56697.18070 &    173 & 139 & $-$203 & 152 &  $-$41 & 88 &  $-$18 & 96  &    159 & 122 & $-$275 & 106 &  $-$12 & 47 &     50 & 46  \\
HD\,46106        & 56696.15970 &    179 & 93  &    122 & 136 &   $-$2 & 56 &	 93 & 81  &    165 & 88  &     58 & 74  &      1 & 37 &     31 & 33  \\
HD\,46328        & 56390.01868 &    347 & 61  &     21 & 94  &    388 & 42 &  $-$38 & 58  &    126 & 48  &	0 & 57  &    101 & 30 &     16 & 39  \\
HD\,46328        & 56390.98926 &    327 & 53  &    111 & 70  &    285 & 35 &	113 & 44  &    237 & 50  &     80 & 46  &    122 & 31 &     88 & 28  \\
HD\,46328        & 56391.98301 &    405 & 56  &  $-$74 & 69  &    394 & 39 &  $-$69 & 48  &    378 & 62  &  $-$21 & 60  &    310 & 37 &   $-$2 & 38  \\
HD\,259105       & 56696.04939 &  $-$63 & 114 &     36 & 126 &  $-$49 & 67 &   $-$7 & 76  & $-$144 & 121 &     55 & 89  &  $-$57 & 50 &  $-$11 & 39  \\
HD\,259105       & 56697.14766 & $-$290 & 107 &  $-$20 & 125 & $-$103 & 67 &	 20 & 78  & $-$304 & 106 &   $-$2 & 94  &  $-$25 & 43 &     12 & 41  \\
HD\,46149        & 56696.17981 &     72 & 83  & $-$126 & 114 &  $-$39 & 47 & $-$137 & 65  &	33 & 99  &  $-$34 & 83  &      1 & 40 &  $-$75 & 40  \\
HD\,46150        & 56696.20165 &      0 & 75  &  $-$72 & 123 &  $-$64 & 64 &	 19 & 81  &  $-$11 & 86  &  $-$52 & 74  &     17 & 37 &     33 & 34  \\
HD\,46223        & 56696.03492 & $-$177 & 84  &    134 & 120 & $-$206 & 61 &	183 & 76  &	90 & 115 &    204 & 113 &     52 & 57 &    173 & 83  \\
HD\,46202        & 56389.96740 &     53 & 65  &  $-$71 & 81  &     49 & 41 &	 34 & 49  &    143 & 68  &     51 & 65  &     56 & 43 &     10 & 42  \\
HD\,46202        & 56390.96909 &  $-$17 & 64  &  $-$56 & 70  &     72 & 45 &	 31 & 49  & $-$578 & 91  & $-$250 & 61  & $-$172 & 51 &  $-$15 & 37  \\
HD\,46202        & 56391.96695 &     60 & 61  &     97 & 81  &     32 & 41 &  $-$24 & 49  &  $-$54 & 74  &     24 & 51  &  $-$35 & 39 &     29 & 33  \\
HD\,46966        & 56696.21652 &    151 & 95  &     61 & 117 &  $-$62 & 61 &	 84 & 70  &    106 & 101 &    113 & 91  &  $-$22 & 44 &     64 & 42  \\
HD\,48279A\,C    & 56696.12995 & $-$120 & 53  &  $-$88 & 73  &  $-$48 & 28 &  $-$78 & 38  &	21 & 60  & $-$111 & 44  &     32 & 24 &  $-$26 & 20  \\
HD\,48279A\,A    & 56695.08564 & $-$147 & 96  &  $-$10 & 132 & $-$126 & 54 &  $-$55 & 75  &	21 & 102 &  $-$19 & 74  &   $-$3 & 39 &   $-$4 & 33  \\
HD\,48279A\,A    & 56697.06710 & $-$178 & 81  & $-$104 & 105 & $-$100 & 47 & $-$101 & 62  &  $-$98 & 93  &  $-$61 & 89  &   $-$9 & 42 &  $-$43 & 41  \\
HD\,48279A\,B    & 56695.11312 & $-$333 & 157 &    105 & 178 & $-$192 & 78 &	 63 & 87  &	36 & 122 &  $-$11 & 95  &      1 & 49 &     46 & 38  \\
HD\,289002       & 56695.14829 & $-$103 & 121 & $-$371 & 137 & $-$145 & 73 & $-$166 & 81  &	40 & 116 & $-$344 & 113 &   $-$7 & 51 &  $-$74 & 52  \\
HD\,289002       & 56697.09175 &   $-$3 & 101 &     96 & 154 &     34 & 70 &  $-$59 & 95  &	39 & 111 &     45 & 98  &      5 & 52 &  $-$81 & 50  \\
HD\,54879        & 56696.22992 & $-$823 & 121 &     76 & 131 & $-$566 & 55 &	 63 & 71  &    264 & 98  & $-$136 & 84  &    142 & 38 &  $-$63 & 33  \\
HD\,54879        & 56697.21206 & $-$991 & 85  &  $-$70 & 126 & $-$711 & 49 &	 37 & 68  & $-$791 & 93  &  $-$17 & 76  & $-$312 & 37 &      6 & 32  \\
HD\,60848        & 56389.99168 & $-$145 & 100 &    299 & 125 &     52 & 63 &	 76 & 84  &   $-$4 & 120 &    279 & 123 &  $-$61 & 71 &     66 & 70  \\
HD\,60848        & 56391.00382 & $-$171 & 112 &      6 & 141 & $-$207 & 74 &  $-$55 & 97  &  $-$22 & 160 &     62 & 127 &  $-$81 & 91 &    142 & 74  \\
HD\,64365        & 56390.03983 &      1 & 57  & $-$154 & 77  &  $-$30 & 41 &  $-$45 & 56  &  $-$19 & 46  &     14 & 38  &  $-$38 & 28 &   $-$6 & 28  \\
HD\,64365        & 56391.01866 &  $-$42 & 44  &     78 & 58  &  $-$38 & 30 &	 35 & 39  &	80 & 48  &     44 & 48  &     67 & 33 &     22 & 32  \\
HD\,64365        & 56391.99513 &  $-$99 & 48  &     43 & 58  &  $-$27 & 31 &   $-$3 & 37  &  $-$84 & 41  &     33 & 49  &  $-$51 & 30 &      4 & 32  \\
HD\,72648        & 56695.18926 & $-$139 & 63  &  $-$42 & 98  &  $-$77 & 42 &  $-$22 & 58  &  $-$76 & 64  &  $-$17 & 54  &      5 & 32 &  $-$13 & 28  \\
HD\,72648        & 56696.25037 &  $-$51 & 70  &  $-$53 & 89  &  $-$30 & 43 &	 63 & 56  &	11 & 76  &   $-$3 & 50  &  $-$13 & 35 &     48 & 26  \\
HD\,72648        & 56697.23153 &  $-$21 & 62  & $-$167 & 90  &  $-$27 & 41 & $-$118 & 57  &  $-$13 & 67  & $-$105 & 56  &   $-$3 & 33 &  $-$19 & 28  \\
HD\,72754        & 56695.20903 &    125 & 92  & $-$199 & 124 &     79 & 39 &   $-$8 & 52  &    350 & 115 &  $-$51 & 78  &    141 & 37 &     31 & 29  \\
CPD\,$-$57\,3509 & 56695.22706 & $-$340 & 129 & $-$345 & 155 & $-$102 & 77 & $-$103 & 94  & $-$299 & 125 & $-$347 & 122 &      6 & 57 &  $-$72 & 56  \\
CPD\,$-$57\,3509 & 56696.26887 &    823 & 118 & $-$193 & 125 &    826 & 65 &  $-$36 & 69  &    613 & 107 & $-$132 & 93  &    479 & 47 &   $-$7 & 44  \\
HD\,92206c       & 56390.05221 &     55 & 88  &  $-$83 & 111 &     44 & 68 &  $-$43 & 89  &	39 & 100 &  $-$29 & 100 &     94 & 67 &     25 & 66  \\
HD\,92206c       & 56391.03316 &  $-$19 & 105 &  $-$63 & 123 &  $-$83 & 78 & $-$112 & 91  &  $-$80 & 105 &  $-$56 & 96  & $-$117 & 68 & $-$102 & 65  \\
HD\,92206c       & 56392.00957 &  $-$26 & 81  &     95 & 111 &  $-$21 & 63 &	 30 & 86  & $-$118 & 127 &     10 & 121 &  $-$49 & 69 &     13 & 66  \\
HD\,92207        & 56390.08338 & $-$108 & 56  &     79 & 79  &   $-$2 & 32 &	 59 & 46  & $-$123 & 56  &  $-$30 & 52  &  $-$36 & 31 &  $-$19 & 31  \\
HD\,92207        & 56391.12308 &     65 & 64  &     63 & 99  &  $-$51 & 38 &	  0 & 49  &	 1 & 62  &     21 & 47  &  $-$88 & 29 &   $-$4 & 25  \\
HD\,93027        & 56695.27162 &     48 & 83  &    152 & 127 &     61 & 55 &	153 & 85  &	47 & 89  &     61 & 57  &     39 & 42 &   $-$2 & 29  \\
HD\,93027        & 56696.38026 &     52 & 117 &     70 & 123 &  $-$58 & 59 &	 64 & 70  &   $-$1 & 75  &     92 & 56  &  $-$40 & 31 &     38 & 26  \\
HD\,93027        & 56697.31560 &      1 & 88  &    113 & 106 &  $-$38 & 52 &	 47 & 64  &	21 & 75  &     22 & 62  &     21 & 34 &   $-$7 & 28  \\
CPD\,$-$59\,2624 & 56390.13365 &    159 & 84  &    148 & 99  &     66 & 59 &	108 & 68  &    103 & 83  &    103 & 79  &   $-$4 & 52 &     57 & 51  \\
CPD\,$-$59\,2624 & 56391.14061 & $-$111 & 87  &     27 & 124 &     81 & 57 &	 21 & 74  &  $-$79 & 91  &	2 & 99  &     64 & 57 &  $-$12 & 59  \\
HD\,93521        & 56390.09829 &  $-$45 & 91  &    128 & 128 &      9 & 66 &	  7 & 93  &  $-$85 & 90  &     30 & 84  &  $-$50 & 66 &      4 & 59  \\
HD\,93521        & 56391.09243 &     27 & 116 &    220 & 133 &  $-$71 & 87 &	 81 & 106 &	14 & 110 &    173 & 85  &  $-$41 & 74 &     72 & 63  \\
HD\,93521        & 56392.10625 &    143 & 96  &     93 & 145 &     72 & 79 & $-$129 & 117 &	91 & 111 &   $-$2 & 92  &   $-$2 & 78 &  $-$86 & 68  \\
HD\,95568        & 56391.06101 &     77 & 61  &     12 & 63  &     51 & 35 &	 14 & 41  &	43 & 59  &   $-$8 & 55  &      9 & 34 &     31 & 33  \\
HD\,95568        & 56392.05073 &    190 & 58  & $-$159 & 65  &    132 & 35 &  $-$80 & 42  &    159 & 59  & $-$135 & 54  &     58 & 33 &  $-$70 & 33  \\
HD\,97991        & 56390.11730 &     38 & 58  &  $-$58 & 75  &  $-$24 & 40 & $-$105 & 50  &  $-$10 & 59  &  $-$40 & 56  &      6 & 42 &  $-$67 & 40  \\
HD\,97991        & 56391.10899 &     58 & 60  &  $-$42 & 80  &     11 & 45 &  $-$60 & 60  &	 0 & 60  &  $-$43 & 60  &  $-$45 & 46 &  $-$36 & 45  \\
HD\,97991        & 56392.13246 &  $-$48 & 74  &     57 & 96  &      4 & 58 &	 42 & 73  &	21 & 78  &   $-$8 & 52  &     44 & 43 &     16 & 33  \\
HD\,101008       & 56390.16555 &  $-$74 & 64  &     24 & 73  &  $-$43 & 44 &  $-$18 & 49  & $-$104 & 64  &   $-$5 & 63  &  $-$75 & 41 &  $-$23 & 39  \\
HD\,101008       & 56391.17133 &     48 & 61  &     76 & 70  &     23 & 39 &	102 & 46  &	54 & 65  &    110 & 64  &  $-$25 & 41 &    103 & 39  \\
HD\,101008       & 56392.08219 &  $-$68 & 71  &  $-$14 & 71  &  $-$87 & 43 &  $-$34 & 49  &  $-$67 & 63  &  $-$24 & 61  & $-$107 & 37 &  $-$22 & 37  \\
HD\,102475       & 56390.19202 &    149 & 61  & $-$209 & 70  &     41 & 38 &  $-$58 & 44  &    128 & 58  & $-$115 & 58  &     15 & 33 &      4 & 34  \\
HD\,102475       & 56391.19745 &      8 & 53  &  $-$17 & 64  &   $-$3 & 35 &  $-$27 & 44  &  $-$78 & 60  &     26 & 56  &  $-$60 & 35 &  $-$26 & 34  \\
HD\,102475       & 56392.14893 & $-$167 & 58  &     88 & 90  &  $-$72 & 40 &  $-$12 & 59  & $-$193 & 58  &  $-$50 & 51  &  $-$68 & 34 &      2 & 31  \\
HD\,102475       & 56695.30093 &      4 & 68  &    147 & 85  &  $-$64 & 37 &	146 & 47  & $-$152 & 69  &    157 & 60  &  $-$50 & 30 &     68 & 29  \\
HD\,102475       & 56697.25048 &  $-$80 & 80  &  $-$15 & 100 &  $-$75 & 45 &  $-$21 & 56  &	68 & 71  &  $-$34 & 58  &     35 & 30 &   $-$8 & 28  \\
HD\,112784       & 56390.22043 &   $-$4 & 51  &  $-$37 & 80  &     73 & 37 &   $-$4 & 55  &  $-$84 & 51  &	2 & 46  &  $-$29 & 31 &  $-$21 & 30  \\
HD\,112784       & 56391.21647 &  $-$60 & 55  &  $-$36 & 73  &  $-$49 & 41 &  $-$70 & 50  &  $-$75 & 62  &     29 & 64  &  $-$76 & 38 &  $-$66 & 37  \\
HD\,112784       & 56392.16517 & $-$165 & 72  &     36 & 99  & $-$109 & 51 &	 24 & 63  & $-$129 & 71  &  $-$48 & 59  &  $-$87 & 38 &  $-$43 & 36  \\
HD\,116852       & 56390.28095 &  $-$42 & 68  &  $-$80 & 87  &  $-$29 & 51 &  $-$24 & 62  &  $-$79 & 73  &  $-$68 & 78  &  $-$64 & 51 &  $-$47 & 51  \\
HD\,116852       & 56391.27553 &     32 & 102 &  $-$13 & 126 &  $-$88 & 78 &	  5 & 97  &    155 & 117 &     61 & 118 &     82 & 84 &     12 & 84  \\
HD\,117357       & 56390.25627 &    237 & 104 &  $-$52 & 123 &     85 & 75 & $-$127 & 92  &    183 & 105 &  $-$78 & 99  &     33 & 69 &  $-$49 & 67  \\
HD\,117357       & 56391.23323 & $-$321 & 130 &    168 & 140 & $-$213 & 84 &	 58 & 98  & $-$300 & 120 &    208 & 110 & $-$105 & 77 &     72 & 73  \\
HD\,118198       & 56390.23473 &      7 & 58  &  $-$53 & 79  &     10 & 35 &  $-$57 & 44  &  $-$42 & 61  &    151 & 55  &  $-$33 & 35 &     65 & 34  \\
HD\,118198       & 56391.25536 & $-$115 & 63  &  $-$51 & 82  & $-$162 & 44 &  $-$55 & 54  &  $-$71 & 73  &	1 & 70  & $-$145 & 44 &   $-$8 & 43  \\
HD\,118198       & 56392.17514 &     81 & 74  & $-$102 & 97  &     11 & 38 &  $-$32 & 53  &	18 & 75  & $-$131 & 72  &  $-$21 & 46 &  $-$30 & 43  \\
HD\,125823       & 56696.31364 &     74 & 78  &  $-$53 & 136 &     34 & 57 &  $-$80 & 111 &    164 & 81  &  $-$51 & 101 &    102 & 40 &  $-$14 & 62  \\
HD\,125823       & 56697.29987 &    444 & 98  &     56 & 130 &    325 & 78 &	 81 & 98  & $-$246 & 104 &  $-$90 & 87  &     24 & 51 &  $-$33 & 46  \\
%HD\,144470       & 56390.30562 &     69 & 63  &  $-$82 & 72  &     97 & 44 & $-$114 & 52  &   $-$7 & 52  & $-$114 & 79  &   $-$5 & 35 & $-$106 & 64  \\
HD\,144470       & 56390.30562 &     69 & 63  &  $-$82 & 72  &     97 & 44 & $-$114 & 52  &	21 & 76  & $-$140 & 124 &     15 & 51 & $-$167 & 101 \\
HD\,144470       & 56390.39328 &     22 & 53  &  $-$56 & 64  &  $-$12 & 38 &	  3 & 45  &  $-$21 & 58  &  $-$41 & 57  &  $-$21 & 39 &      7 & 39  \\
HD\,144470       & 56391.41532 & $-$184 & 62  &  $-$12 & 91  & $-$105 & 46 &	 58 & 69  & $-$248 & 67  &     97 & 59  & $-$125 & 42 &     32 & 40  \\
HD\,144470       & 56392.19109 &  $-$44 & 68  &  $-$98 & 88  &     43 & 48 &	  4 & 60  &  $-$82 & 68  & $-$131 & 74  &  $-$40 & 49 &  $-$37 & 48  \\
HD\,144470       & 56695.33098 &      0 & 73  &     31 & 96  &  $-$50 & 43 &	 63 & 59  &	25 & 72  & $-$117 & 71  &      7 & 35 &  $-$52 & 36  \\
HD\,144470       & 56697.28215 &  $-$61 & 92  &     76 & 103 &  $-$34 & 56 &	 48 & 61  &	96 & 133 &    242 & 134 &      1 & 55 &     19 & 54  \\
HD\,152218A      & 56696.35275 & $-$100 & 91  &    168 & 113 &  $-$38 & 53 &	  6 & 66  &  $-$37 & 91  &    125 & 79  &  $-$19 & 36 &      5 & 34  \\
HD\,152246       & 56696.33095 & $-$127 & 84  & $-$126 & 110 &  $-$55 & 49 &	 74 & 65  &  $-$94 & 91  &  $-$63 & 79  &      1 & 36 &     16 & 35  \\
HD\,152246       & 56697.38746 & $-$187 & 109 &    226 & 140 &  $-$11 & 60 &	 48 & 77  &  $-$87 & 103 &    174 & 89  &     11 & 39 &   $-$5 & 35  \\
HD\,152590       & 56695.35024 &  $-$96 & 76  &  $-$57 & 101 &      0 & 47 &  $-$37 & 53  &	 8 & 84  &  $-$32 & 73  &     13 & 33 &  $-$50 & 31  \\
HD\,152590       & 56697.33950 &    201 & 94  &  $-$22 & 107 &  $-$75 & 52 &  $-$30 & 59  &    186 & 86  &  $-$24 & 79  &   $-$4 & 38 &  $-$12 & 37  \\
HD\,157246       & 56695.38144 &     41 & 101 &  $-$43 & 129 &     28 & 62 &  $-$60 & 78  &	25 & 100 &  $-$13 & 99  &     29 & 40 &     33 & 42  \\
HD\,157246       & 56697.36658 & $-$203 & 126 &     54 & 147 & $-$203 & 80 &  $-$75 & 91  & $-$148 & 95  &  $-$95 & 103 &  $-$78 & 42 &  $-$86 & 47  \\
HD\,157857       & 56390.36847 & $-$149 & 74  &  $-$40 & 88  &  $-$47 & 47 &  $-$55 & 58  & $-$151 & 70  &  $-$18 & 60  &  $-$54 & 43 &  $-$26 & 37  \\
HD\,157857       & 56391.30226 &  $-$83 & 92  &     42 & 113 &  $-$12 & 58 &	 15 & 78  &	52 & 79  &     70 & 68  &  $-$14 & 47 &   $-$8 & 41  \\
HD\,163800       & 56390.40811 &  $-$62 & 45  &  $-$10 & 66  &  $-$74 & 35 &	 10 & 47  &  $-$76 & 56  &  $-$36 & 56  &  $-$82 & 36 &  $-$26 & 37  \\
HD\,163800       & 56391.31606 &      8 & 75  & $-$103 & 89  &     40 & 49 &  $-$68 & 61  & $-$151 & 75  &  $-$38 & 73  &  $-$27 & 47 &  $-$49 & 46  \\
HD\,164492D      & 56391.36958 & $-$168 & 72  &   $-$8 & 113 &  $-$15 & 53 &  $-$47 & 79  &	80 & 66  &   $-$4 & 51  &     85 & 49 &   $-$2 & 39  \\
HD\,164492C      & 56391.34802 &    602 & 58  &  $-$19 & 70  &    537 & 40 &	 35 & 50  &    525 & 63  &  $-$39 & 61  &    440 & 41 &     40 & 41  \\
HD\,164492A      & 56391.33203 &     19 & 81  &     42 & 88  &  $-$52 & 49 &	  5 & 59  &	58 & 68  &     22 & 65  &  $-$15 & 40 &     10 & 40  \\
HD\,168607       & 56390.34744 &     23 & 98  &    115 & 91  &  $-$16 & 57 &	 44 & 64  &	 3 & 199 &     90 & 163 &  $-$20 & 47 &  $-$10 & 45  \\
HD\,168625       & 56390.32042 &  $-$99 & 103 &    199 & 125 &   $-$8 & 29 &	 40 & 48  &  $-$33 & 88  &     19 & 67  &      1 & 36 &     25 & 32  \\
HD\,168625       & 56391.39364 & $-$101 & 89  &  $-$31 & 118 &  $-$50 & 42 &	 32 & 49  & $-$186 & 101 &  $-$24 & 85  &   $-$7 & 43 &     14 & 41  \\
\hline
\end{longtable}
%\end{tiny}
\end{landscape}
%\end{tabular}
